Multi-Nets. Classification of discrete and smooth surfaces with characteristic properties on arbitrary parameter rectangles

We investigate the common underlying discrete structures for various smooth and discrete nets. The main idea is to impose the characteristic properties of the nets not only on elementary quadrilaterals but also on larger parameter rectangles. For discrete planar quadrilateral nets, circular nets, $Q^*$-nets and conical nets we obtain a characterization of the corresponding discrete multi-nets. In the limit these discrete nets lead to some classical classes of smooth surfaces. Furthermore, we propose to use the characterized discrete nets as discrete extensions for the nets to obtain structure preserving subdivision schemes.

==> tikz/2x2-quads.tikz <==
\begin{tikzpicture}[scale=\tikzscale]

\coordinate (xij) at (-2,0);
\coordinate (xi1j) at (0,-1.5);
\coordinate (xi1j1) at (.2,3);
\coordinate (xij1) at (-3,2.5);
\coordinate (xij2) at (-2,5);

\coordinate (xi2j1) at (3,1.5);

\coordinate (y1) at (intersection of xij--xi1j and xij1--xi1j1);
\coordinate (y2) at (intersection of xij--xij1 and xi1j--xi1j1);
\coordinate (xi2j) at ($(y2)!.8!(xi2j1)$);

\coordinate (xi1j2) at ($(y1)!1.5!(xij2)$);

\coordinate (y11) at (intersection of xi1j--xi2j and xi1j1--xi2j1);
\coordinate (y22) at (intersection of xij1--xij2 and xi1j1--xi1j2);

\coordinate (xi2j2) at (intersection of y11--xi1j2 and y22--xi2j1);

\coordinate (p) at (intersection of xij2--xi2j2 and xij--xi2j);

\draw[myline, fill=lightblue!20, dashed] (xij)--(xi1j)--(xi1j2)--(xij2)--cycle;
\draw[myline, fill=lightblue!20, dashed] (xi2j)--(xi1j)--(xi1j2)--(xi2j2)--cycle;
\draw[myline] (xij)--(xi1j)--(xi1j1)--(xij1)--cycle;
\fill[lightblue, opacity=.5] (xij)--(xi1j)--(xi1j1)--(xij1)--cycle;
\draw[myline] (xij2)--(xi1j2)--(xi1j1)--(xij1)--cycle;
\fill[lightblue, opacity=.5] (xij2)--(xi1j2)--(xi1j1)--(xij1)--cycle;

\draw[myline] (xi2j)--(xi1j)--(xi1j1)--(xi2j1)--cycle;
\fill[lightblue, opacity=.5] (xi2j)--(xi1j)--(xi1j1)--(xi2j1)--cycle;
\draw[myline] (xi2j2)--(xi1j2)--(xi1j1)--(xi2j1)--cycle;
\fill[lightblue, opacity=.5] (xi2j2)--(xi1j2)--(xi1j1)--(xi2j1)--cycle;

\draw[myline] (xij)--(y1);
\draw[myline] (xij1)--(y1);
\draw[myline] (xij2)--(y1);

\draw[myline] (xi2j)--(y11);
\draw[myline] (xi2j1)--(y11);
\draw[myline] (xi2j2)--(y11);

\draw[myline, dotted] (p)--(xij);
\draw[myline, dotted] (p)--(xij1);
\draw[myline, dotted] (p)--(xij2);
\draw[myline, blue!70] ($(p)!-.1!(y11)$)--($(y1)!-.1!(y11)$);
\node[mylabel] at ($(p)!.9!(y1)$) {$h$};

\node[mylabel] at (xij) [below left=.1] {$x\ind{i,j}$};
\node[mylabel] at (xi1j) [below right=.1] {$x\ind{i+1,j}$};
\node[mylabel] at (xi2j) [below right=.1] {$x\ind{i+2,j}$};

\node[mylabel] at (xij1) [above left=.0] {$x\ind{i,j+1}$};
\node[mylabel, fill=lightblue!60] at (xi1j1) [below=.2] {$x\ind{i+1,j+1}$};
\node[mylabel, fill=lightblue!60] at (xi2j1) [left=.2] {$x\ind{i+2,j+1}$};

\node[mylabel] at (xij2) [above left=.1] {$x\ind{i,j+2}$};
\node[mylabel] at (xi1j2) [above right] {$x\ind{i+1,j+2}$};
\node[mylabel] at (xi2j2) [above right] {$x\ind{i+2,j+2}$};

\node[mylabel] at (y1) [left=.1] {$y^1\ind{i,j}=y^1\ind{i,j+1}$};
\node[mylabel] at (y11) [above right=.1] {$y^1\ind{i+1,j}=y^1\ind{i+1,j+1}$};

\node[mylabel] at (p) [below=.2] {$p_j = p_{j+1}$};

\node[mylabel, fill=lightblue!60] at ($(xij2)!0.47!(xi1j2)$) [below right] {$l^1_{j+2}$}; 
\node[mylabel, fill=lightblue!60] at ($(xij1)!0.6!(xi1j1)$) [above left] {$l^1_{j+1}$}; 
\node[mylabel, fill=lightblue!60] at ($(xij)!0.5!(xi1j)$) [above right] {$l^1_{j}$}; 

\foreach \p in {xij, xij1, xi1j, xi1j1, xij2, xi1j2, xi2j, xi2j1, xi2j2}
	\path (\p) [mypoint=white];

\foreach \p in {y1, y11}
	\path (\p) [mypoint=blue!70];

\path (p) [mypoint=red];

\end{tikzpicture}

==> tikz/laplace_points.tikz <==
\begin{tikzpicture}[scale=\tikzscale]

\coordinate (xij1) at (-3,3);
\coordinate (xi1j) at (0,0);
\coordinate (xi1j1) at (1,2);
\coordinate (xij) at (-2,-0.5);

\coordinate (y1) at (intersection of xij--xi1j and xij1--xi1j1);
\coordinate (y2) at (intersection of xij--xij1 and xi1j--xi1j1);

\draw[fill=dgdblue!60] (xij)--(xi1j)--(xi1j1)--(xij1)--cycle;

\draw[myline] (xij)--(y1);
\draw[myline] (xij1)--(y1);
\draw[myline] (xij1)--(y2);
\draw[myline] (xi1j1)--(y2);

\node[mylabel] at (xij) [left=.1] {$x\ind{i,j}$};
\node[mylabel] at (xi1j) [below right=.1] {$x\ind{i+1,j}$};
\node[mylabel] at (xij1) [above left] {$x\ind{i,j+1}$};
\node[mylabel] at (xi1j1) [above right] {$x\ind{i+1,j+1}$};
\node[mylabel] at (y1) [right=.1] {$y^1\ind{i,j}$};
\node[mylabel] at (y2) [below=.1] {$y^2\ind{i,j}$};



\foreach \p in {xij, xij1, xi1j, xi1j1, y1, y2}
	\path (\p) [mypoint=white];

\end{tikzpicture}

==> tikz/moebspace.tikz <==
\begin{tikzpicture}[scale=\tikzscale]

%Elliptic Paraboloid
\begin{scope}%[shift={(2,-5)}]
  \begin{axis}[hide axis, view = {-10}{10}] 

% the top circle
\addplot3 [data cs=polar, domain=0:360, samples=80, y domain=0:0, thick]
		(x, 2, 2);
\addplot3 [data cs=polar, domain=0:360, samples=80, y domain=0:0, thick, blue]
		(x, 1, 1);
\addplot3 [data cs=polar, domain=0:360, samples=80, y domain=0:0, thick]
(x, 1, -1);
\edef\ang{-17}

\addplot3 [
domain=0:1,
samples=10,
y domain=0:0,
thick]
({-cos(\ang)*(1-x) + 2*x*cos(\ang)},
{-sin(\ang)*(1-x)+2*x*sin(\ang)},
{-1.0*(1-x)+2*x});

\edef\ang{180}

\addplot3 [
domain=0:1,
samples=10,
y domain=0:0,
thick]
({-cos(\ang)*(1-x) + 2*x*cos(\ang)},
{-sin(\ang)*(1-x)+2*x*sin(\ang)},
{-1.0*(1-x)+2*x});

\addplot3 [domain=-{sqrt(3)}:{sqrt(3)}, samples=80, y domain=0:0, thick, blue!50!red]
		({-0.5*(1-x^2)}, x, {0.5*(1+x^2)});

 \end{axis}
\end{scope}

\end{tikzpicture}


%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "../nets"
%%% fill-column: 80
%%% End: 



==> tikz/multi_circular_net.tikz <==
\begin{tikzpicture}[scale=\tikzscale]
\clip (-5,-3) rectangle (7,7);

\def\r{2}

\def\rr{2.2}

\coordinate (C1) at (0,0);
\coordinate (C2) at (1,3);

\draw[name path=circle1] (C1) circle (\r);
\draw[name path=circle2] (C2) circle (\rr);



\coordinate (xij) at ($(C1) + (-35:\r)$);
\coordinate (xi1j) at ($(C1) + (255:\r)$);

\path[name intersections={ of = circle1 and circle2}];
\coordinate (xij1) at (intersection-1);
\coordinate (xi1j1) at (intersection-2);

\coordinate (y1) at (intersection of xij--xi1j and xij1--xi1j1);
\coordinate (y2) at (intersection of xij--xij1 and xi1j--xi1j1);
\coordinate (z) at (intersection of xij--xi1j1 and xi1j--xij1);
\path[name path=line1] (y2)--(z);
\path[name intersections={ of = circle1 and line1}];
\coordinate (p1) at (intersection-1);
\coordinate (p2) at (intersection-2);



\coordinate (xij2) at ($(C2) + (-10:\rr)$);
\coordinate (xi1j2) at ($(C2) + (115:\rr)$);


\path[name path=line2] (y1)--($(y1)!5!(xij2)$);
\path[name intersections={ of = circle2 and line2}];
\coordinate (xij2) at (intersection-2);
\coordinate (xi1j2) at (intersection-1);

\node [draw, fill=lightblue!10] at (y1) [circle through={(p1)}] {};
\draw[myline, fill=lightblue] (xij)--(xi1j)--(xi1j1)--(xij1)--cycle;
\draw[myline, dashed] (y1)--(xij2);
\draw[myline, dashed] (y1)--(xij1);
\draw[myline, dashed] (y1)--(xij);

\draw[myline, fill=lightblue] (xij2)--(xi1j2)--(xi1j1)--(xij1)--cycle;
\node [draw, myline] at (y1) [circle through={(p1)}] {};

\draw(C1) circle (\r);
\draw(C2) circle (\rr);



\node[mylabel, fill=lightblue!10] at (xij) [below right=.1] {$x\ind{i,j}$};
\node[mylabel] at (xi1j) [below left=.1] {$x\ind{i+1,j}$};
\node[mylabel, fill=lightblue!10] at (xij1) [right=.2] {$x\ind{i,j+1}$};
\node[mylabel, fill=lightblue!10] at (xij2) [above right=.1] {$x\ind{i,j+2}$};
\node[mylabel] at (xi1j1) [left=.2] {$x\ind{i+1,j+1}$};
\node[mylabel] at (xi1j2) [above right] {$x\ind{i+1,j+2}$};
\node[mylabel, fill=lightblue!10] at (y1) [below=.1] {$y^1\ind{i,j}=y^1\ind{i,j+1}$};

\foreach \p in {xij, xi1j, xi1j1, xij1, xij2, xi1j2, y1}
 	\path (\p) [mypoint=white];

\end{tikzpicture}

==> tikz/multi_circular_orthogonal_circles.tikz <==
\begin{tikzpicture}[scale=\tikzscale]
%\draw(-4,-6) rectangle (6,4);
\clip(-5,-6) rectangle (6,4);

\def\r{2}
\def\rr{2.5}

\coordinate (C1) at (0,0);
\coordinate (C2) at (1,2.5);

\path[name path=circle1] (C1) circle (\r);
\path[name path=circle2] (C2) circle (\rr);

\coordinate (xij) at ($(C1) + (-45:\r)$);
\coordinate (xi1j) at ($(C1) + (265:\r)$);

\path[name intersections={ of = circle1 and circle2}];
\coordinate (xij1) at (intersection-1);
\coordinate (xi1j1) at (intersection-2);

%compute laplace points and intersection of diagonals
\coordinate (y1) at (intersection of xij--xi1j and xij1--xi1j1);
\coordinate (y2) at (intersection of xij--xij1 and xi1j--xi1j1);
\coordinate (z) at (intersection of xij--xi1j1 and xi1j--xij1);

\path[name path=line1] (y2)--(z);
\path[name intersections={ of = circle1 and line1}];
\coordinate (p1) at (intersection-1);

\path[name path=line2] (y1)--(z);
\path[name intersections={ of = circle1 and line2}];
\coordinate (p2) at (intersection-1);


\veclength{$(p1)-(y1)$}
\edef\radius{\VecLength};
\path[name path = ocircle1, fill=lightblue, opacity=.2] (y1) circle (\radius);

\veclength{$(p2)-(y2)$}
\edef\rradius{\VecLength};
\path[name path = ocircle2, fill=lightblue, opacity=.2] (y2) circle (\rradius);

\shade[inner color=white, outer color=lightblue!20] ($(y1)+(-45:2)$) circle (1.0);
\shade[inner color=white, outer color=lightblue!20] ($(y2)+(-45:2)$) circle (1.0);

\draw[myline, dashed] (y1)--(xij1);
\draw[myline, dashed] (y1)--(xij);

\draw[myline, dashed] (y2)--(xi1j);
\draw[myline, dashed] (y2)--(xij);

\draw[myline, fill=lightblue] (xij)--(xi1j)--(xi1j1)--(xij1)--cycle;

\path[name intersections={ of = ocircle1 and ocircle2, by={i1,i2}}];

\begin{scope}
\def\anglesize{.5cm}
\path[name path=anglesymbol] (i1) circle (\anglesize) {};
\path[name intersections={ of =ocircle1 and anglesymbol, by={as1,as2}}];
\path[name intersections={ of =ocircle2 and anglesymbol, by={as3,as4}}];
\veclength{$(as1)-(as4)$}
\path[name path=angleconstruction] ($(as1)!.5!(as4)$) circle (\VecLength/2);
\path[name path=perpbisector] ($(i1)!{-2*\anglesize}!(i2)$)--($(i1)!{2*\anglesize}!(i2)$);
\path[name intersections={ of = angleconstruction and perpbisector, by={a1,a2}}];
\coordinate (anglepoint) at (a1);
\draw[myline] (as4)--(anglepoint)--(as1);
\end{scope}

\node [draw, myline] at (y1) [circle through={(p1)}] {};
\node [draw, myline] at (y2) [circle through={(p2)}] {};

\draw(C1) circle (\r);

\node at (xij) [below right=.0] {$x\ind{i,j}$};
\node at (xi1j) [below left=.0] {$x\ind{i+1,j}$};
\node at (xij1) [above right=.0] {$x\ind{i,j+1}$};
\node at (xi1j1) [above left] {$x\ind{i+1,j+1}$};
\node at (y1) [right] {$y^1\ind{i,j}$};
\node at (y2) [below] {$y^2\ind{i,j}$};

\foreach \p in {xij, xi1j, xi1j1, xij1, y1,y2}%, i1, anglepoint}
 	\path (\p) [mypoint=white];

\end{tikzpicture}

==> tikz/planar-curve-Cauchy.tikz <==
\begin{tikzpicture}

\def\m{3}
\def\n{3}
\foreach \x in {0,1,...,\m} {
	\foreach \y in {0,1,...,\n} {
		\coordinate (x\x\y) at (2*\x,2*\y);
  }
}

\foreach \x in {0,1,...,\m} {
	\draw[myline] (x\x0)--(x\x\m);
	\draw[myline] (x0\x)--(x\n\x);
}

\foreach \x in {1,...,\m} {
	\node[shape=rectangle, fill=white, draw] (px\x) at ($(x\x0)!.5!(x\x1)$) {$P_y(\x)$};
}

\foreach \x in {1,...,\n} {
	\node[shape=rectangle, fill=white, draw] (py\x) at ($(x0\x)!.5!(x1\x)$) {$P_x(\x)$};
}

\draw[myline, blue] (x00) .. controls +(-.5,.5) and +(-.5,-.5) .. (x01);
\draw[myline, blue] (x01) .. controls +(.5,.5) and +(.5,-.5) .. (x02);
\draw[myline, blue] (x02) .. controls +(-.5,.5) and +(-.5,-.5) .. (x03);
%\draw[myline, blue] (x03) .. controls +(.5,.5) and +(.5,-.5) .. (x04);
%\draw[myline, blue] (x04) .. controls +(-.5,.5) and +(-.5,-.5) .. (x05);

\draw[myline, red!70] (x00) .. controls +(.5,.5) and +(-.5,.5) .. (x10);
\draw[myline, red!70] (x10) .. controls +(.5,-.5) and +(-.5,-.5) .. (x20);
\draw[myline, red!70] (x20) .. controls +(.5,.5) and +(-.5,.5) .. (x30);
%\draw[myline, red!70] (x30) .. controls +(.5,-.5) and +(-.5,-.5) .. (x40);
%\draw[myline, red!70] (x40) .. controls +(.5,.5) and +(-.5,.5) .. (x50);

\foreach \x in {0,1,...,\m} {
	\foreach \y in {0,1,...,\n} {
		 
		\path (x\x\y) [mypoint=white];
}}

\foreach \x in {0,1,...,\m} {
		\node[below=.2] at (x\x0) {$x_{\x0}$};
}
\foreach \y in {1,...,\m} {
		\node[left=.2] at (x0\y)  {$x_{0\y}$};
}

\end{tikzpicture}
